A Simple Voltage-Modulated Markov Chain Model for the Piezo1 Ion Channel to Investigate Electromechanical Pacing

Piezo1 ion channels are voltage-modulated, stretch-activated ion channels involved in a variety of important physiological and pathophysiological processes, as for example cardiovascular development and homeostasis. Since its discovery, it has been known that this type of ion channel desensitizes when exposed to stretch. However, recent experiments on Piezo1 ion channels have uncovered that their stretch response is qualitatively different when exposed to positive electrochemical driving forces, where the desensitization is reset. In this work, we propose a novel voltage-modulated mathematical model of Piezo1 based on a continuous-time Markov chain. We show that our Piezo1 model is able to quantitatively reproduce a wide range of experimental observations. Furthermore, we integrate our new ion channel model into the Mahajan-Shiferaw ventricular cardiomyocyte model to study the effect of electromechanical pacing at the cellular scale. This integrated cell model is able to qualitatively reproduce some aspects of the experimental observations regarding the rate-dependence of electromechanical pacing protocols. Our studies suggest that the Piezo1 ion channel is an important component that significantly contributes to the electromechanical coupled response of cardiomyocytes.

==> figures/piezo1_new_moroni.tikz <==
\begin{tikzpicture}[-{Latex[length=7pt,width=7pt]}, shorten >=2pt , line width = 0.5pt ,
node distance = 4cm]
    \node[circle, draw] (open) {$O$};
    \node[circle, draw] (closed) [above of=open] {$I_{1}$};
    \node[circle, draw] (inactive_fast) [left of=open] {$C$};
    \node[circle, draw] (inactive_slow) [right of=open] {$I_{2}$};

    \path (open) edge node[above,sloped] {$r_1 e^{c_1^{\mathrm{e}}\Delta\mu}$} (closed);
    \path (closed) edge[bend left] node[above,sloped] {$r_2 e^{c_2^{\mathrm{m}}p + c_2^{\mathrm{e}}\Delta\mu}$} (open);
    \path (closed) edge node[below,sloped] {$r_3 e^{c_3^{\mathrm{e}}\Delta\mu}$} (inactive_fast);
    \path (inactive_fast) edge[bend left] node [above,sloped] {$r_4 e^{c_4^{\mathrm{m}}p + c_4^{\mathrm{e}}\Delta\mu}$} (closed);
    \path (inactive_fast) edge node [above,sloped] {$r_5 e^{c_5^{\mathrm{e}}\Delta\mu}$} (open);
    \path (open) edge[bend left] node [below,sloped] {$r_6 e^{c_6^{\mathrm{e}}\Delta\mu}$} (inactive_fast);
   % \path (inactive_slow) edge node [above,sloped] {$r_7 e^{c_7^{\mathrm{e}}\Delta\mu \langle p \rangle}$} (open);
    \path (inactive_slow) edge node [above,sloped] {$r_7 e^{c_7^{\mathrm{e}}\Delta\mu p}$} (open);
    \path (open) edge[bend right] node [below,sloped] {$r_8 e^{c_8^{\mathrm{e}}\Delta\mu}$} (inactive_slow);
\end {tikzpicture}

